Asymptotic Expansion for Harmonic Functions in the Half-Space with a Pressurized Cavity

In this paper, we address a simplified version of a problem arising from volcanology. Specifically, as reduced form of the boundary value problem for the Lam\'e system, we consider a Neumann problem for harmonic functions in the half-space with a cavity $C$. Zero normal derivative is assumed at the boundary of the half-space; differently, at $\partial C$, the normal derivative of the function is required to be given by an external datum $g$, corresponding to a pressure term exerted on the medium at $\partial C$. Under the assumption that the (pressurized) cavity is small with respect to the distance from the boundary of the half-space, we establish an asymptotic formula for the solution of the problem. Main ingredients are integral equation formulations of the harmonic solution of the Neumann problem and a spectral analysis of the integral operators involved in the problem. In the special case of a datum $g$ which describes a constant pressure at $\partial C$, we recover a simplified representation based on a polarization tensor.

==> semisfera_con_cavita.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'semisfera_con_cavita.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.325bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51357175)%
    \put(0,0){\includegraphics[width=\unitlength]{semisfera_con_cavita.pdf}}%
    \put(0.48123518,0.3167993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.39928627,0.15818845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.74029954,0.05773494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial B^b_R(0)$}}}%
    \put(0.59226277,0.22427631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varOmega_{R,\varepsilon}$}}}%
    \put(0.49973978,0.48334067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_d$}}}%
    \put(0.20366622,0.39081769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial B^h_R(0)$}}}%
    \put(0.58301047,0.14100563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0.62557104,0.08549183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.86983172,0.39081769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{R}^{d-1}$}}}%
    \put(0.86983172,0.15025792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{R}^d_-$}}}%
  \end{picture}%
\endgroup%

